Latent Clarity: Bridging World-Model Kinematics to Semantic Manifolds for Video Anomaly Anticipation

Continuous video anomaly detection is dominated by reactive Multiple Instance Learning (MIL) that collapses spatiotemporal features into scalar scores. We introduce PULS (Predictive Unified Latent Space), a continuous semantic world-model pipeline comprising two modules: a 490M-parameter KSD Bridge (Kinematic-to-Semantic Distillation) and a 16.8M-parameter Anticipatory State Predictor (ASP). The KSD Bridge maps V-JEPA 2 physical tensors into the 2048-d Qwen3-VL-Embedding-2B text-aligned hypersphere, trained on a subset of UCF-Crime. This translation alone yields a chunk-level AUROC of 0.8994 for UCF-Crime and 0.8162 for out-of-distribution XD-Violence without MIL or hierarchical fusion. We introduce and validate the Latent Clarity Hypothesis: because JEPA's temporal predictor discards aleatoric pixel noise while preserving kinematics, anticipated future representations are more semantically separable than observed presents. The ASP sharpens these anticipated future latents, achieving 44.5% mean 14-way zero-shot VQA accuracy (exceeding observation baseline by +9.6 pp). Applying the ASP to Observation Tensors collapses accuracy to 7.3% (random chance), proving Anticipation and Observation occupy distinct sub-manifolds. A Triple-Track Lead-Time protocol with an L1-surprise gate yields a peak +8.9 pp anticipatory advantage at T-0.5s (p < 0.001, N = 1,000 permutation), separating physical anticipation from static scene priors. Zero-shot transfer to XD-Violence confirms that Newtonian-invariant kinematic representations generalize out-of-distribution.

==> figures/fig1_teaser.tex <==
% fig1_teaser.tex — Consolidated Latent Clarity Hypothesis (3 panels)
% Left  (40%): (a) Observation embedding s^obs on ULSH, (b) Anticipation embedding s^sharp on ULSH
% Right (60%): (c) UMAP projection of ULSH embeddings (real data)
% NOTE: Points on the sphere are EMBEDDINGS (s ∈ S^2047), NOT tensors (Z ∈ R^{2048×1024})
% Usage: \input{figures/fig1_teaser}  inside a figure* environment

\definecolor{nblue}{RGB}{31,119,180}
\definecolor{nred}{RGB}{214,39,40}
\definecolor{ngreen}{RGB}{44,160,44}
\definecolor{norange}{RGB}{255,127,14}
\definecolor{ngray}{RGB}{127,127,127}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
]

% ===========================================================================
% LEFT COLUMN (40%): Conceptual sphere diagrams
% ===========================================================================

% ---- Panel (a): Observation Embedding on ULSH ----
\begin{scope}[shift={(1.4, 3.5)}]
  % Panel title
  \node[font=\bfseries\scriptsize, align=center, anchor=south] at (0,1.5)
    {(a) Observation \\ Embedding $\mathbf{s}^{\mathrm{obs}}$};

  % 3D sphere shading (transparent style like fig2)
  \fill[nblue!5, opacity=0.8] (0,0) circle (1.2);
  
  % Latitudes
  \foreach \y/\xr in {0.34/1.15, 0.77/0.92, -0.34/1.15, -0.77/0.92} {
    \draw[nblue!30, thick] (\xr,\y) arc (0:-180:{\xr} and {\xr*0.25});
    \draw[nblue!30, thick, dashed] (-\xr,\y) arc (180:0:{\xr} and {\xr*0.25});
  }
  % Longitudes
  \foreach \x in {0.34, 0.69} {
    \draw[nblue!30, thick] (0,1.2) arc (90:-90:{\x} and 1.2);
    \draw[nblue!30, thick, dashed] (0,-1.2) arc (270:90:{\x} and 1.2);
  }
  % Center vertical line
  \draw[nblue!30, thick] (0,1.2) -- (0,-1.2);
  
  % Equator
  \draw[nblue!50, thick, opacity=0.8] (1.2,0) arc (0:-180:1.2 and 0.3);
  \draw[nblue!50, thick, dashed, opacity=0.8] (-1.2,0) arc (180:0:1.2 and 0.3);

  % Outline circle
  \draw[nblue!50, thick] (0,0) circle (1.2);

  % Observation embedding points — dispersed on ULSH
  \foreach \x/\y in {
    0.18/0.85, 0.60/0.40, 0.28/0.50, 0.75/0.18, 0.42/0.75,
    0.12/0.32, 0.68/0.60, -0.10/0.65, 0.48/0.12, 0.85/0.45,
    0.32/0.28, -0.02/0.48, 0.55/0.08, -0.18/0.22, 0.22/0.02
  } {
    \node[draw=nred, fill=nred!30, circle, minimum size=3.5pt, inner sep=0pt, opacity=0.8] at (\x,\y) {};
  }

  % Spread ellipse
  \draw[nred!40, dashed, thick] (0.35,0.42) ellipse (0.65 and 0.52);

  % Text anchor (star) — upper-right region
  \node[draw=nblue!70!black, fill=nblue, star, star points=5, minimum size=6pt,
        inner sep=0pt] at (0.50,0.68) {};
  \node[font=\tiny, nblue!80, anchor=south west] at (0.62,0.72) {anch.};

  % Dispersion label
  \node[font=\scriptsize, nred!75] at (0,-1.5) {$\sigma_{\mathrm{obs}}$ large};
\end{scope}

% ---- Arrow: JEPA predict ----
\draw[->, thick, ngray] (2.9, 3.5) -- (3.5, 3.5)
  node[midway, above, font=\scriptsize, align=center] {JEPA\\[-1pt]predict};

% ---- Panel (b): Anticipation Embedding on ULSH ----
\begin{scope}[shift={(5.0, 3.5)}]
  % Panel title
  \node[font=\bfseries\scriptsize, align=center, anchor=south] at (0,1.5)
    {(b) Anticipation \\ Embedding $\mathbf{s}^{\mathrm{sharp}}$};

  % 3D sphere shading (transparent style like fig2)
  \fill[nblue!5, opacity=0.8] (0,0) circle (1.2);
  
  % Latitudes
  \foreach \y/\xr in {0.34/1.15, 0.77/0.92, -0.34/1.15, -0.77/0.92} {
    \draw[nblue!30, thick] (\xr,\y) arc (0:-180:{\xr} and {\xr*0.25});
    \draw[nblue!30, thick, dashed] (-\xr,\y) arc (180:0:{\xr} and {\xr*0.25});
  }
  % Longitudes
  \foreach \x in {0.34, 0.69} {
    \draw[nblue!30, thick] (0,1.2) arc (90:-90:{\x} and 1.2);
    \draw[nblue!30, thick, dashed] (0,-1.2) arc (270:90:{\x} and 1.2);
  }
  % Center vertical line
  \draw[nblue!30, thick] (0,1.2) -- (0,-1.2);
  
  % Equator
  \draw[nblue!50, thick, opacity=0.8] (1.2,0) arc (0:-180:1.2 and 0.3);
  \draw[nblue!50, thick, dashed, opacity=0.8] (-1.2,0) arc (180:0:1.2 and 0.3);

  % Outline circle
  \draw[nblue!50, thick] (0,0) circle (1.2);

  % Anticipation embedding points — tight cluster near anchor
  \foreach \x/\y in {
    0.44/0.64, 0.54/0.70, 0.48/0.74, 0.58/0.62, 0.51/0.58,
    0.61/0.68, 0.42/0.71, 0.56/0.76, 0.46/0.61, 0.59/0.72,
    0.43/0.66, 0.52/0.59, 0.57/0.65, 0.49/0.78, 0.55/0.56
  } {
    \node[draw=ngreen!70!black, fill=ngreen!50, regular polygon, regular polygon sides=3, minimum size=3.5pt, inner sep=0pt, opacity=0.8] at (\x,\y) {};
  }

  % Tight ellipse
  \draw[ngreen!50, dashed, thick] (0.515,0.67) ellipse (0.13 and 0.12);

  % Text anchor (star) — same position as (a)
  \node[draw=nblue!70!black, fill=nblue, star, star points=5, minimum size=4pt,
        inner sep=0pt] at (0.50,0.68) {};
  \node[font=\tiny, nblue!80, anchor=south west] at (0.62,0.72) {anch.};

  % Cluster label
  \node[font=\scriptsize, ngreen!75] at (0,-1.5)
    {$\sigma_{\mathrm{ant}} \!\ll\! \sigma_{\mathrm{obs}}$};
\end{scope}

% ===========================================================================
% VERTICAL SEPARATOR
% ===========================================================================
\draw[gray!30, thick] (6.8, 6.2) -- (6.8, 0.8);

% ===========================================================================
% RIGHT COLUMN (60%): UMAP Projection
% ===========================================================================

\begin{axis}[
  at={(7.2cm, 0.8cm)},
  anchor=south west,
  width=9.5cm, height=6.2cm,
  title={\textbf{(c) UMAP Projection of Semantic Embeddings (UCF-Crime)}},
  title style={font=\bfseries\scriptsize, yshift=-1.5ex},
  xlabel={\scriptsize UMAP dim-1 (cosine metric)},
  ylabel={\scriptsize UMAP dim-2},
  xlabel style={font=\scriptsize},
  ylabel style={font=\scriptsize},
  xmin=-5.5, xmax=19.5,
  ymin=-0.5, ymax=13.5,
  grid=major, grid style={dashed, gray!15},
  tick style={thin, black},
  tick label style={font=\scriptsize},
  legend style={at={(0.02,0.98)}, anchor=north west, font=\tiny, row sep=-2pt, fill opacity=0.9, text opacity=1, draw=gray!30},
  legend cell align={left},
]

% ---- Observation Embedding (right cluster, near text anchors) ----
\addplot[
  only marks, mark=o,
  mark options={fill=nred!30, draw=nred, opacity=0.6},
  mark size=1.5pt,
] table[x=x, y=y, col sep=comma]
  {figures_ucf/data/umap_obs_ucf.csv};
\addlegendentry{Observation emb.\ ($\mathbf{s}^{\mathrm{obs}}$)}

% ---- Anticipation Embedding (left cluster, distinct manifold) ----
\addplot[
  only marks, mark=triangle*,
  mark options={fill=ngreen!50, draw=ngreen!70!black, opacity=0.6},
  mark size=1.5pt,
] table[x=x, y=y, col sep=comma]
  {figures_ucf/data/umap_ant_ucf.csv};
\addlegendentry{Anticipation emb.\ ($\mathbf{s}^{\mathrm{sharp}}$)}

% ---- Cross-Manifold Probe (co-located with ant region) ----
\addplot[
  only marks, mark=x,
  mark options={draw=norange, line width=1.2pt},
  mark size=2.5pt,
] table[x=x, y=y, col sep=comma]
  {figures_ucf/data/umap_cmp_ucf.csv};
\addlegendentry{Cross-Manifold Probe}

% ---- Text anchors (right cluster, 7 category prototypes) ----
\addplot[
  only marks, mark=star,
  mark options={fill=nblue, draw=nblue!70!black},
  mark size=4.0pt,
] table[x=x, y=y, col sep=comma]
  {figures_ucf/data/umap_anchor_ucf.csv};
\addlegendentry{Text anchor}

% ---- Cluster annotations ----
\node[font=\scriptsize, nred!80, anchor=south]
  at (axis cs:15.35,8.7) {$\mathbf{s}^{\mathrm{obs}}$ cluster};
\draw[nred!45, dashed, thick] (axis cs:12.0,1.8) rectangle (axis cs:18.3,9.0);

\node[font=\scriptsize, ngreen!70!black, anchor=north]
  at (axis cs:-1.75,0.6) {$\mathbf{s}^{\mathrm{sharp}}$ manifold};
\draw[ngreen!45, dashed, thick] (axis cs:-5.0,0.8) rectangle (axis cs:1.6,7.3);

\node[font=\scriptsize, nblue!90, anchor=south west]
  at (axis cs:16.2,11.55) {text anchors};
\draw[nblue!40, dashed, thick] (axis cs:15.7,11.2) rectangle (axis cs:16.4,11.9);

\end{axis}
\end{tikzpicture}%
}


==> figures/fig2_architecture.tex <==
% fig2_architecture.tex — PULS Consolidated Architecture & 3-Stage Training
% Left Column (a): Dual-track inference architecture
% Right Column upper: Stage 1 (Unconditional KSD) | Stage 2 (Conditional KSD) side-by-side
% Right Column lower: Stage 3 (ASP Future Sharpening)
% Usage: \input{figures/fig2_architecture} inside a figure* environment

\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, shapes.geometric, calc, matrix}

\definecolor{nred}{RGB}{214,39,40}
\definecolor{ngreen}{RGB}{44,160,44}
\definecolor{nblue}{RGB}{31,119,180}
\definecolor{norange}{RGB}{255,127,14}
\definecolor{npurple}{RGB}{148,103,189}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{nsalt}{RGB}{120,120,120}
\definecolor{stage1bg}{RGB}{255,248,235}
\definecolor{stage2bg}{RGB}{235,245,255}
\definecolor{stage3bg}{RGB}{235,255,240}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    box/.style={rectangle, rounded corners=3pt, draw=gray!50, fill=gray!5,
                text centered, minimum width=2.6cm, minimum height=0.7cm,
                font=\scriptsize, align=center},
    frozen/.style={box, draw=nblue!60, fill=nblue!5, thick},
    trainable/.style={box, draw=norange!80, fill=norange!10, thick},
    tensor_obs/.style={box, draw=nred!60, fill=nred!5, thick},
    tensor_ant/.style={box, draw=ngreen!60, fill=ngreen!5, thick},
    loss_box/.style={rectangle, rounded corners=3pt, draw=npurple!80,
                     fill=npurple!10, thick, text centered, minimum height=0.6cm,
                     font=\scriptsize, align=center, double, double distance=0.8pt},
    badge/.style={rectangle, rounded corners=5pt, draw=gray!50, fill=white,
                  font=\tiny, inner sep=1.5pt, text=gray!80!black},
    arrow/.style={->, thick, draw=gray!80},
    ant_arrow/.style={->, thick, draw=ngreen!80},
    dasharrow/.style={->, dashed, thick, draw=nred!80},
    stage_trans/.style={->, very thick, dashed, draw=gray!60},
    panel_label/.style={font=\bfseries\small},
    sbox/.style={rectangle, rounded corners=3pt, draw=gray!50, fill=gray!5,
                 text centered, minimum width=1.7cm, minimum height=0.55cm,
                 font=\tiny, align=center},
    sfrozen/.style={sbox, draw=nblue!60, fill=nblue!5, thick},
    strainable/.style={sbox, draw=norange!80, fill=norange!10, thick},
    stensor_obs/.style={sbox, draw=nred!60, fill=nred!5, thick},
    stensor_ant/.style={sbox, draw=ngreen!60, fill=ngreen!5, thick},
    sloss/.style={rectangle, rounded corners=3pt, draw=npurple!80, fill=npurple!10,
                  thick, text centered, minimum width=2.0cm, minimum height=0.5cm,
                  font=\tiny, align=center, double, double distance=0.6pt},
    sarrow/.style={->, semithick, draw=gray!70},
    sant_arrow/.style={->, semithick, draw=ngreen!70}
]

% ==============================================================================
% LEFT COLUMN: (a) PULS Inference Architecture
% ==============================================================================
\node[panel_label] at (0, 1.2) {(a) PULS Inference Architecture};

% --- 1. Sensor Input ---
\node[box, fill=gray!15] (video) at (0,0) {\textbf{16-Frame Clip}};
\node[frozen] (encoder) at (0,-1.2) {\textbf{V-JEPA 2 ViT-L}\\ \tiny 304M, frozen};

% --- 2. Track 1: Observation (Left) ---
\node[tensor_obs] (obsT) at (-2.3,-3.0) {\textbf{Obs. Tensor $\mathbf{Z}^{\mathrm{obs}}$}\\ \tiny $[\mathbf{Z}_{\mathrm{ctx}} \,;\, \mathbf{Z}_{\mathrm{tgt}}]$};
\node[trainable] (ksd_obs) at (-2.3,-4.2) {\textbf{KSD Bridge}\\ \tiny LLaMA-8L, 490M};

% --- 3. Track 2: Anticipation (Right) ---
\node[frozen, fill=nblue!10, draw=nblue!80] (pred) at (2.3,-2.0) {\textbf{Temporal Predictor}\\ \tiny 22M, frozen};
\node[tensor_ant] (antT) at (2.3,-3.0) {\textbf{Ant. Tensor $\mathbf{Z}^{\mathrm{ant}}$}\\ \tiny $[\mathbf{Z}_{\mathrm{ctx}} \,;\, \hat{\mathbf{Z}}_{\mathrm{fut}}]$};
\node[frozen] (ksd_ant) at (2.3,-4.2) {\textbf{KSD Bridge}\\ \tiny Shared weights, frozen};
\node[trainable] (asp) at (2.3,-5.4) {\textbf{ASP}\\ \tiny Residual MLP, 16.8M};

% --- 4. Shared Semantic Hypersphere ---
\coordinate (HS) at (0, -7.6);
\begin{scope}[shift={(HS)}]
  \fill[nblue!5, opacity=0.8] (1.4,0) arc (0:180:1.4) arc (180:360:1.4 and 0.35) -- cycle;
  \foreach \y/\xr in {0.4/1.33, 0.9/1.07} {
    \draw[nblue!30, thick] (\xr,\y) arc (0:-180:{\xr} and {\xr*0.25});
  }
  \foreach \x in {0.4, 0.8} {
    \draw[nblue!30, thick] (0,1.4) arc (90:0:{\x} and 1.4);
    \draw[nblue!30, thick] (0,1.4) arc (90:180:{\x} and 1.4);
  }
  \draw[nblue!30, thick] (0,1.4) -- (0,0);
  \draw[nblue!50, thick, opacity=0.8] (1.4,0) arc (0:-180:1.4 and 0.35);
  \draw[nblue!50, thick, opacity=0.8] (1.4,0) arc (0:180:1.4);
  \fill[nred!50] (-0.8, 0.4) circle (2pt);
  \fill[ngreen!50] (-0.6, 0.7) circle (2pt);
  \fill[ngreen!50] (-0.9, 0.1) circle (2pt);
  \fill[nblue!40] (-0.3, 1.0) circle (2pt);
  \fill[norange!50] (0.7, 0.9) circle (2pt);
  \fill[ngreen!50] (0.9, 0.4) circle (2pt);
\end{scope}

\node[align=center, font=\bfseries\tiny, text=black] at (0, -8.4) {Shared QWEN\\Hypersphere $\mathcal{S}^{2047}$};
\node[star, star points=5, star point ratio=2.2, fill=gold, draw=orange!80!black, inner sep=1.2pt] (anchor) at (0, -7.0) {};
\node[font=\tiny, text=gray!80!black] at (0, -7.3) {Text Anchor};

% --- Routing Geometry (a) ---
\draw[arrow] (video) -- (encoder);
\draw[arrow, rounded corners=4pt] (encoder.south) -- ++(0,-0.2) -| (obsT.north)
    node[pos=0.25, above left, font=\tiny] {$\mathbf{Z}_{\mathrm{ctx}}, \mathbf{Z}_{\mathrm{tgt}}$};
\draw[ant_arrow, rounded corners=4pt] (encoder.east) -| (pred.north)
    node[pos=0.25, above, font=\tiny] {$\mathbf{Z}_{\mathrm{ctx}}$};
\draw[ant_arrow, rounded corners=4pt] (encoder.south) -- ++(0,-0.2) -| (0.8, -3.0) -- (antT.west)
    node[pos=0.8, above, font=\tiny] {$\mathbf{Z}_{\mathrm{ctx}}$};
\draw[ant_arrow] (pred.south) -- (antT.north) node[midway, right, font=\tiny] {$\hat{\mathbf{Z}}_{\mathrm{fut}}$};

\draw[arrow] (obsT) -- (ksd_obs);
\draw[ant_arrow] (antT) -- (ksd_ant);
\draw[ant_arrow] (ksd_ant) -- (asp) node[midway, right, font=\tiny] {$\mathbf{s}^{\mathrm{blur}}$};

\draw[arrow] (ksd_obs.south) -- (-0.8, -6.4)
    node[midway, left=1mm, font=\scriptsize, text=black] {$\mathbf{s}^{\mathrm{obs}}$};
\draw[ant_arrow] (asp.south) -- (0.8, -6.4)
    node[midway, right=1mm, font=\scriptsize, text=black] {$\mathbf{s}^{\mathrm{sharp}}$};

\draw[dasharrow, rounded corners=4pt] (ksd_obs.east) -- (0.4, -4.2) -- (0.4, -5.4)
    node[midway, left=0.5mm, font=\tiny, text=nred, align=right] {\textit{CMP:}\\\textit{7.3\%}} -- (asp.west);

% ==============================================================================
% VERTICAL SEPARATOR
% ==============================================================================
\draw[draw=gray!30, thick] (4.5, 1.5) -- (4.5, -9.5);
\node[panel_label] at (9.8, 1.4) {(b) PULS Training Pipeline};

% ==============================================================================
% RIGHT COLUMN — UPPER HALF: Stages 1 & 2 side-by-side
% ==============================================================================

% ──────────────────────────────────────────────────────────────────────────────
% Stage 1: Unconditional KSD (left sub-column)
% ──────────────────────────────────────────────────────────────────────────────
% Panel background
\fill[stage1bg, rounded corners=5pt] (5.0, 1.0) rectangle (9.6, -4.2);
\draw[norange!30, rounded corners=5pt] (5.0, 1.0) rectangle (9.6, -4.2);

% Stage label
\node[font=\bfseries\scriptsize, text=norange!80!black] at (7.3, 0.7)
    {\ding{192} Unconditional KSD};

% Student path
\node[stensor_obs, minimum width=1.5cm] (s1_zobs) at (6.3, 0.1) {$\mathbf{Z}^{\mathrm{obs}}$\\ \tiny (vision only)};
\node[sbox, draw=nsalt, fill=nsalt!8, minimum width=1.0cm] (s1_salt) at (6.3, -0.65)
    {\textbf{SALT}\\ \tiny $\sigma{=}0.01$};
\node[strainable, minimum width=1.5cm] (s1_ksd) at (6.3, -1.5) {\textbf{KSD Bridge}\\ \tiny 490M};

% Teacher path
\node[sbox, fill=white, minimum width=1.5cm] (s1_cap) at (8.5, 0.1) {Caption text};
\node[sfrozen, minimum width=1.5cm] (s1_qwen) at (8.5, -1.5) {\textbf{Qwen3-VL}\\ \tiny frozen};

% Loss
\node[sloss, minimum width=2.8cm] (s1_loss) at (7.3, -2.5) {\textbf{InfoNCE}\\ \tiny $\tau{=}0.05$, symmetric};

% Badges
\node[badge] at (6.0, -3.2) {\tiny LR $5{\times}10^{-5}$};
\node[badge] at (7.6, -3.2) {\tiny B=64};
\node[badge] at (8.9, -3.2) {\tiny AdamW};

% Annotation
\node[font=\tiny, text=nsalt, align=center] at (7.3, -3.7) {7{,}819 chunks $\cdot$ 100 epochs\\ 1$\times$ A40 (48\,GB)};

% Routing
\draw[sarrow] (s1_zobs) -- (s1_salt);
\draw[sarrow] (s1_salt) -- (s1_ksd);
\draw[sarrow] (s1_cap) -- (s1_qwen);
\draw[sarrow, npurple!70, rounded corners=3pt] (s1_ksd.south) -- ++(0,-0.15) -| (s1_loss.north west)
    node[pos=0.25, left, font=\tiny] {$\mathbf{s}^{\mathrm{obs}}$};
\draw[sarrow, npurple!70, rounded corners=3pt] (s1_qwen.south) -- ++(0,-0.15) -| (s1_loss.north east)
    node[pos=0.25, right, font=\tiny] {$\mathbf{s}^{t}$};

% ──────────────────────────────────────────────────────────────────────────────
% Stage 2: Query-Conditioned KSD (right sub-column)
% ──────────────────────────────────────────────────────────────────────────────
% Panel background
\fill[stage2bg, rounded corners=5pt] (10.0, 1.0) rectangle (14.6, -4.2);
\draw[nblue!30, rounded corners=5pt] (10.0, 1.0) rectangle (14.6, -4.2);

% Stage label
\node[font=\bfseries\scriptsize, text=nblue!80!black] at (12.3, 0.7)
    {\ding{193} Query-Conditioned KSD};

% Student path
\node[stensor_obs, minimum width=2.0cm] (s2_fused) at (11.3, 0.1) {$[\mathbf{Z}^{\mathrm{obs}} \,;\, X_Q]$\\ \tiny fused sequence};
\node[strainable, minimum width=1.5cm] (s2_ksd) at (11.3, -1.0) {\textbf{KSD Bridge}\\ \tiny fine-tuned};

% Teacher path
\node[sbox, fill=white, minimum width=1.5cm] (s2_ans) at (13.5, 0.1) {Answer text};
\node[sfrozen, minimum width=1.5cm] (s2_qwen) at (13.5, -1.0) {\textbf{Qwen3-VL}\\ \tiny frozen};

% Loss
\node[sloss, minimum width=2.8cm] (s2_loss) at (12.3, -2.1) {\textbf{InfoNCE}\\ \tiny $\tau{=}0.05$, symmetric};

% Badges
\node[badge] at (11.0, -2.8) {\tiny LR $5{\times}10^{-5}$};
\node[badge] at (12.6, -2.8) {\tiny grad ckpt};
\node[badge] at (13.9, -2.8) {\tiny bidir attn};

% Annotation: Architectural imperative callout
\node[rectangle, rounded corners=3pt, draw=nblue!40, fill=nblue!5,
      font=\tiny, align=center, inner sep=2pt, text=nblue!70!black]
    at (12.3, -3.55) {4D all-ones mask $\to$ bidirectional\\ causal override (LLaMA $\to$ encoder)};

% Routing
\draw[sarrow] (s2_fused) -- (s2_ksd);
\draw[sarrow] (s2_ans) -- (s2_qwen);
\draw[sarrow, npurple!70, rounded corners=3pt] (s2_ksd.south) -- ++(0,-0.15) -| (s2_loss.north west)
    node[pos=0.25, left, font=\tiny] {$\mathbf{s}^{\mathrm{obs}}$};
\draw[sarrow, npurple!70, rounded corners=3pt] (s2_qwen.south) -- ++(0,-0.15) -| (s2_loss.north east)
    node[pos=0.25, right, font=\tiny] {$\mathbf{s}^{t}$};

% ──────────────────────────────────────────────────────────────────────────────
% Stage transition arrow: weights carry forward + freeze
% ──────────────────────────────────────────────────────────────────────────────
\draw[stage_trans] (9.6, -2.0) -- (10.0, -2.0)
    node[midway, above, font=\tiny, text=gray!60] {weights};

% ==============================================================================
% RIGHT COLUMN — LOWER HALF: Stage 3 ASP
% ==============================================================================
% Horizontal separator
\draw[gray!40, thick, dashed] (5.0, -4.6) -- (14.6, -4.6);

% Transition arrows from Stages 1+2 to Stage 3
% \draw[stage_trans, rounded corners=3pt] (7.3, -4.2) -- (7.3, -4.6)
%     node[midway, right, font=\tiny, text=gray!60] {};
\draw[stage_trans, rounded corners=3pt] (12.3, -4.2) -- (12.3, -4.6)
    node[midway, right, font=\tiny, text=gray!60] {};
\node[badge, draw=npurple!50, fill=npurple!5, font=\tiny\bfseries] at (9.8, -4.6)
    {freeze Stage 2 KSD weights $\downarrow$};

% Panel background
\fill[stage3bg, rounded corners=5pt] (5.0, -5.0) rectangle (14.6, -9.2);
\draw[ngreen!30, rounded corners=5pt] (5.0, -5.0) rectangle (14.6, -9.2);

% Stage label
\node[font=\bfseries\scriptsize, text=ngreen!60!black] at (9.8, -5.25)
    {\ding{194} ASP: Anticipatory State Sharpening};

% Student path (left)
\node[stensor_ant, minimum width=2.0cm] (s3_zant) at (6.5, -5.9) {\textbf{$\mathbf{Z}^{\mathrm{ant}}$}\\ \tiny hallucinated future};
\node[sfrozen, minimum width=2.0cm] (s3_ksd_s) at (6.5, -6.8) {\textbf{KSD Bridge}\\ \tiny frozen};
\node[strainable, minimum width=2.0cm] (s3_asp) at (6.5, -7.8) {\textbf{ASP (Student)}\\ \tiny 16.8M, residual MLP};

% Teacher path (right)
\node[stensor_obs, minimum width=2.0cm] (s3_zobs) at (13.1, -5.9) {\textbf{$\mathbf{Z}^{\mathrm{obs}}$}\\ \tiny actual future};
\node[sfrozen, minimum width=2.0cm] (s3_ksd_t) at (13.1, -6.8) {\textbf{KSD Bridge (Teacher)}\\ \tiny frozen};

% Loss (centred)
\node[sloss, minimum width=3.6cm] (s3_loss) at (9.8, -8.2)
    {\textbf{Symmetric InfoNCE ($\tau{=}0.07$)}\\ \tiny $\mathcal{L}_{\mathrm{ASP}} = \mathrm{NCE}_{\mathrm{sym}}(\mathbf{s}^{\mathrm{sharp}}, \mathbf{s}^{\mathrm{obs}})$};

% Badges
\node[badge] at (7.2, -8.85) {\tiny LR $3{\times}10^{-4}$};
\node[badge] at (8.8, -8.85) {\tiny B=1024};
\node[badge] at (10.5, -8.85) {\tiny no $L_1$};
\node[badge] at (12.1, -8.85) {\tiny cosine sched};

% Architecture callout for ASP
\node[rectangle, rounded corners=3pt, draw=ngreen!40, fill=ngreen!5,
      font=\tiny, align=center, inner sep=2pt, text=ngreen!60!black]
    (asp_arch) at (9.8, -6.8) {$2048{\to}4096{\to}2048$\\ GELU + skip, L2-norm};
\draw[ngreen!30, thin, dashed] (s3_asp.east) -- (asp_arch.west);

% Query invariant annotation
\node[rectangle, rounded corners=3pt, draw=gray!30, fill=gray!3,
      font=\tiny, align=center, inner sep=2pt, text=gray!60!black]
    at (9.8, -5.9) {\textit{Query invariant:}\\ present-tense only};

% Routing
\draw[sant_arrow] (s3_zant) -- (s3_ksd_s);
\draw[sant_arrow] (s3_ksd_s) -- (s3_asp) node[midway, right, font=\tiny] {$\mathbf{s}^{\mathrm{blur}}$};
\draw[sarrow] (s3_zobs) -- (s3_ksd_t);
\draw[sarrow, npurple!70, rounded corners=4pt] (s3_asp.south) |- (s3_loss.west)
    node[pos=0.25, left, font=\tiny] {$\mathbf{s}^{\mathrm{sharp}}$};
\draw[sarrow, npurple!70, rounded corners=4pt] (s3_ksd_t.south) |- (s3_loss.east)
    node[pos=0.25, right, font=\tiny] {$\mathbf{s}^{\mathrm{obs}}$};

% ==============================================================================
% SPANNING LEGEND
% ==============================================================================
\matrix[draw=gray!30, fill=white, rounded corners=3pt, column sep=0.12cm,
        inner sep=0.15cm, ampersand replacement=\&] at (4.5, -9.8) {
    \node[frozen, minimum width=1.4cm, minimum height=0.4cm, font=\tiny] {Frozen}; \&
    \node[trainable, minimum width=1.4cm, minimum height=0.4cm, font=\tiny] {Trainable}; \&
    \node[tensor_obs, minimum width=1.4cm, minimum height=0.4cm, font=\tiny] {Obs.\ Tensor}; \&
    \node[tensor_ant, minimum width=1.4cm, minimum height=0.4cm, font=\tiny] {Ant.\ Tensor}; \&
    \node[loss_box, minimum width=1.4cm, minimum height=0.4cm, font=\tiny] {Loss}; \&
    \node[badge, minimum width=1.4cm, minimum height=0.4cm] {Hyperparam}; \\
};

\end{tikzpicture}%
}


==> figures/fig3_lead_time.tex <==
% fig3_lead_time.tex — Triple-Track Lead-Time: UCF-Crime (left) + XD-Violence (right)
% Inline data. Run scripts/gen_lead_time_csv.py to generate figures/data/ CSVs
% and switch to \addplot table if needed.
% Usage: \input{figures/fig3_lead_time}  inside a figure environment

\definecolor{nblue}{RGB}{31,119,180}
\definecolor{nred}{RGB}{214,39,40}
\definecolor{ngreen}{RGB}{44,160,44}
\definecolor{ngray}{RGB}{127,127,127}

\begin{tikzpicture}

% ---- LEFT: UCF-Crime ----
\begin{axis}[
  name=ucf,
  width=0.38\linewidth, height=5.5cm,
  title={\textbf{(a) UCF-Crime} (561 videos)},
  xlabel={Lead time (s before onset)},
  ylabel={14-way accuracy (\%)},
  xmin=-0.5, xmax=5.5,
  ymin=0, ymax=45,
  xtick={0,0.5,1.0,1.5,2.0,3.0,5.0},
  xticklabels={$T_0$,$-0.5$,$-1.0$,$-1.5$,$-2.0$,$-3.0$,$-5.0$},
  x tick label style={rotate=90, anchor=east},
  x dir=reverse,
  grid=major, grid style={dashed, gray!20},
  legend style={font=\scriptsize, at={(1.05,0.5)}, anchor=west,
                draw=black!30, fill=white, legend columns=1},
  tick style={thin, black},
  every axis plot/.append style={line width=1.0pt, mark size=2.5pt},
]
% Track 1: Ungated (flat — scene bias)
\addplot[color=ngray, mark=square*, mark options={fill=ngray}] coordinates {
  (0,31.9)(0.5,32.9)(1.0,33.3)(1.5,34.4)(2.0,32.5)(3.0,32.8)(5.0,33.5)
};
\addlegendentry{T1: Ungated}

% Track 2: Gated (monotonic decay)
\addplot[color=nblue, mark=*, mark options={fill=nblue}] coordinates {
  (0,37.0)(0.5,36.6)(1.0,35.8)(1.5,34.5)(2.0,29.3)(3.0,0.0)(5.0,0.0)
};
\addlegendentry{T2: Gated ($z{=}2$)}

% Track 3: Context-only control
\addplot[color=nred, mark=triangle*, mark options={fill=nred}] coordinates {
  (0,33.3)(0.5,27.6)(1.0,30.2)(1.5,31.9)(2.0,26.7)
};
\addlegendentry{T3: Ctx-only}

% Highlight peak T2-T3 gap at T-0.5s
\draw[<->, nblue!60, thick] (axis cs:0.5,27.6) -- (axis cs:0.5,36.6)
  node[midway, right, font=\scriptsize, nblue, xshift=-3pt, yshift = 5.7pt] {$+8.9$pp};

% Calm zone annotation
\draw[dashed, ngray] (axis cs:3.0,0) -- (axis cs:5.0,0);
\node[font=\scriptsize, ngray, anchor=south west] at (axis cs:3.1,1.0) {calm zone};

\end{axis}

% ---- RIGHT: XD-Violence ----
\begin{axis}[
  name=xd,
  at={(ucf.east)}, anchor=west, xshift=3.6cm,
  width=0.38\linewidth, height=5.5cm,
  title={\textbf{(b) XD-Violence } (1200 videos)},
  xlabel={Lead time (s before onset)},
  xmin=-0.5, xmax=5.5,
  ymin=0, ymax=50,
  xtick={0,0.5,1.0,1.5,2.0,3.0,5.0},
  xticklabels={$T_0$,$-0.5$,$-1.0$,$-1.5$,$-2.0$,$-3.0$,$-5.0$},
  x tick label style={rotate=90, anchor=east},
  x dir=reverse,
  grid=major, grid style={dashed, gray!20},
  tick style={thin, black},
  every axis plot/.append style={line width=1.0pt, mark size=2.5pt},
]
% 7-class random chance baseline
\addplot[color=black!30, dashed, line width=0.6pt, forget plot] coordinates {
  (0,14.3)(5.0,14.3)
};
\node[font=\tiny, text=black!40, anchor=south west] at (axis cs:3.2,14.7) {7-class chance};

% XD Track 1: Ungated — 2.2% flat (below chance; OOD distribution shift)
\addplot[color=ngray, mark=square*, mark options={fill=ngray}] coordinates {
  (0,2.2)(0.5,2.0)(1.0,2.0)(1.5,2.2)(2.0,2.2)(3.0,2.2)(5.0,2.2)
};

% XD Track 2: Gated (peak T2 at T-0.5s; peak T2-T3 gap at T-1.5s)
\addplot[color=nblue, mark=*, mark options={fill=nblue}] coordinates {
  (0,38.6)(0.5,41.0)(1.0,38.8)(1.5,36.0)(2.0,39.8)(3.0,0.0)(5.0,0.0)
};

% XD Track 3: Context-only
\addplot[color=nred, mark=triangle*, mark options={fill=nred}] coordinates {
  (0,35.6)(0.5,40.3)(1.0,38.8)(1.5,31.5)(2.0,37.4)(3.0,0.0)(5.0,0.0)
};

% Highlight peak T2-T3 gap at T-1.5s (+4.5pp)
\draw[<->, nblue!60, thick] (axis cs:1.5,31.5) -- (axis cs:1.5,36.0)
  node[midway, right, font=\scriptsize, nblue] {$+4.5$pp};

% Calm zone annotation
\draw[dashed, ngray] (axis cs:3.0,0) -- (axis cs:5.0,0);
\node[font=\scriptsize, ngray, anchor=south west] at (axis cs:3.1,1.0) {calm zone};

\end{axis}

\end{tikzpicture}

